Moduli spaces of 3-manifolds with boundary are finite

We study the classifying space B Diff(M) of the diffeomorphism group of a connected, compact, orientable 3-manifold M. In the case that M is reducible we build a contractible space parametrising the systems of reducing spheres. We use this to prove that if M has non-empty boundary, then B Diff(M rel boundary) has the homotopy type of a finite CW complex. This was conjectured by Kontsevich and appears on the Kirby problem list as Problem 3.48. As a consequence, we are able to show that for every compact, orientable 3-manifold M, B Diff(M) has finite type.

==> MminusSigma.pdf_tex <==
%% Creator: Inkscape 1.3.2 (091e20e, 2023-11-25), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'MminusSigma.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{456.25654085bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.28611325)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{MminusSigma.pdf}}%
    \put(0.19092216,0.22617722){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Sigma$\end{tabular}}}}%
    \put(0.658805,0.22473534){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$2\Sigma$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{MminusSigma.pdf}}%
    \put(0.02957565,0.21635615){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$M$\end{tabular}}}}%
    \put(0.55055006,0.22396423){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$M\ca \Sigma$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{MminusSigma.pdf}}%
    \put(0.02005944,0.16342878){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$P_1\setminus \amalg_2 \interior{D}^3$\end{tabular}}}}%
    \put(0.14888676,0.11226894){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$P_2\setminus \amalg_2 \interior{D}^3$\end{tabular}}}}%
    \put(0.23975683,0.18851847){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$P_3\setminus \amalg_5 \interior{D}^3$\end{tabular}}}}%
    \put(0.50655907,0.16451955){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$P_1\setminus \amalg_2 \interior{D}^3$\end{tabular}}}}%
    \put(0.62881118,0.09363395){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$P_2\setminus \amalg_2 \interior{D}^3$\end{tabular}}}}%
    \put(0.72625651,0.18960921){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$P_3\setminus \amalg_5 \interior{D}^3$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> flowchartA.tex <==

\resizebox{\textwidth}{!}{
\begin{tikzpicture}[node distance=7mm and 7mm]
	\tikzstyle{box} = [rectangle, draw, text width=9em, text centered, rounded corners, minimum height=3em]
    \tikzstyle{leafbox} = [rectangle, draw, text width=9em, text centered, rounded corners, minimum height=3em, fill=orange!10]
    \tikzstyle{leafboxHF} = [rectangle, draw, text width=9em, text centered, rounded corners, minimum height=3em, fill=teal!10]
	\tikzstyle{thmbox} = [text width=8em, text centered, minimum height=2em]
	\tikzstyle{decoration}=[draw=none, anchor=west, font=\small]
	\tikzstyle{arrow}=[->]
	 
	\node (m minus ball) [rectangle, draw, text width=13em, text centered, rounded corners, minimum height=3em] {\cref{thm:sect4main}:\\ $\BDiff_{D^3}(M)$ homotopy finite} ;
	
	\node (anasov) [leafbox, below right = and -10mm of m minus ball] { Anosov $T^2$ \\bundle over $S^1$ \\ \cref{thm:Anosov-T2-bundles}};
	
	\node (thm jsj) [thmbox,below left = and -10mm of m minus ball] {\cref{prop:cut-along-tori}} ;
	\node (trivial jsj) [box,below left= and -10mm of thm jsj] {Trivial JSJ \\decomposition};
        \node (sf) [box, below right = and -10mm of trivial jsj] { Seifert-fibered};
	\node (sf non haken) [leafbox,below left = and -10mm of sf] {Seifert-fibered, non-Haken \\ \cref{cor:NonHaken-and-Hyperbolic}} ;
	\node (hyperbolic) [leafboxHF, below left= and -10mm of trivial jsj] { Hyperbolic \\ \cref{cor:NonHaken-and-Hyperbolic}} ;
	
	\node (sf haken) [box, below right= and -10mm of sf] {Seifert-fibered Haken} ;
	\node (flexible) [box, below left= 10mm and 0 mm  of sf haken] {Flexible};
	\node (t3) [leafbox, below  = 10mm and 0 mm of flexible] { $T^3$ \\ \cref{prop:T3-Finiteness}};
	\node (mhw) [leafbox, below right = 10mm and 5 mm  of flexible] { $M_{HW}$\\ \cref{prop:Hantzsche-Wendt}};
 \node (M is t2 x i) [leafbox, below left = 10mm and 5 mm of flexible] {$T^2 \times I$ \\ \cref{prop: finiteness sphere or torus x I}};
	\node (fiber rigid) [box, below right = 10mm and 10mm of sf haken] {Fiber-rigid};
        \node (singular) [leafboxHF,below right = 10 mm and 5mm of fiber rigid ] {Singular \\ \cref{prop:Haken-SF-Finiteness}};
        \node (non singular) [leafboxHF,  below = 10mm of fiber rigid ] {Non-singular\\ \cref{lem:Haken-SF-Nonsingular}};
        
	\draw[]  (m minus ball) -- (thm jsj);
	\draw[arrow]  (m minus ball) -- (anasov);
	\draw [arrow] (flexible) -- (M is t2 x i);
	\draw[arrow]  (thm jsj) -- (trivial jsj);
	\draw[arrow]  (trivial jsj) -- (hyperbolic);
	\draw[arrow]  (trivial jsj) -- (sf);
	\draw[arrow]  (sf) -- (sf non haken);
	\draw[arrow]  (sf) -- (sf haken);
	\draw[arrow] (sf haken) -- (flexible);	
	\draw[arrow] (sf haken) -- (fiber rigid);	
	\draw[arrow] (flexible) -- (t3);	
	\draw[arrow] (flexible) -- (mhw);	
	\draw[arrow] (fiber rigid) -- (singular);
	\draw[arrow] (non singular) -- (singular);
	\draw[arrow] (fiber rigid) -- (non singular);
\end{tikzpicture}
}

==> flowchartB.tex <==

\resizebox{0.6\textwidth}{!}{
\begin{tikzpicture}[node distance=7mm and 7mm]
	\tikzstyle{box} = [rectangle, draw, text width=14em, text centered, rounded corners, minimum height=3em]
    \tikzstyle{leafbox} = [rectangle, draw, text width=13em, text centered, rounded corners, minimum height=3em, fill=orange!10]
	\tikzstyle{thmbox} = [text width=8em, text centered, minimum height=2em]
	\tikzstyle{decoration}=[draw=none, anchor=west, font=\small]
	\tikzstyle{arrow}=[->]
	 
        \node (main thm) [box] {\cref{thm:more general Kontsevich-finiteness-conjecture}:\\$\BDiff_F(M)$ homotopy finite  } ;
        \node (sep contractible) [thmbox, below= of main thm] {\cref{thm: sepNP contractible} };
        \node (new model) [box, below= of sep contractible] {$|\sepNP_\bullet(M)| \hq\Diff_F(M)$ homotopy finite} ;
        \node (lemmas) [thmbox, below= of new model] {\cref{lem:face-map-is-finite-covering}, \cref{lem:orbit-stabiliser-v2}} ;
        \node (stabilisers) [box, below left = and -10mm of lemmas] {$\BDiff_F(M, \Sigma)$ homotopy finite \\ \cref{prop:finiteness-sphere-system}};
        \node (cut spheres) [thmbox, below = of stabilisers] {\cref{cor:cut-along-spheres}};
        \node (orbits) [leafbox, below right = and -10mm of lemmas] {$\sepNP(M)/\Diff_F(M)$ finite \\ \cref{lem:finitely-many-graphs-HM}};
	\node (m hat irreducible) [box, below= of cut spheres] {$\widehat{M}$ irreducible \\ \cref{thm:prime-finiteness}} ;
	\node (thm inductive) [thmbox,below= of m hat irreducible] {\cref{lem:finiteness-fixing-balls}} ;
	\node (m irreducible) [leafbox,below left=and -10mm of thm inductive] {$M$ irreducible \\ \cref{thm:HM-hereditary}} ;
	\node (m minus ball) [leafbox,below right= and -10mm of thm inductive] {$M=\widehat{M}\setminus D^3$\\ $F=\partial D^3$, $\widehat{M}$ irreducible \\
 \cref{thm:sect4main}} ;
	
	\draw[] (m hat irreducible) -- (thm inductive);
	\draw[arrow]  (thm inductive) -- (m minus ball);
	\draw[arrow]  (thm inductive) -- (m irreducible);
        \draw[] (main thm) -- (sep contractible);
	\draw[arrow]  (sep contractible) -- (new model);
	\draw[]  (new model) -- (lemmas);
        \draw[arrow] (lemmas) -- (stabilisers);
        \draw[arrow] (lemmas) -- (orbits);
	\draw[]  (stabilisers) -- (cut spheres);
        \draw[arrow] (cut spheres) -- (m hat irreducible);
\end{tikzpicture}
}

==> sepsystems.pdf_tex <==
%% Creator: Inkscape 1.3.2 (091e20e, 2023-11-25), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'sepsystems.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{456.25654085bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.28611325)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{sepsystems.pdf}}%
    \put(0.19092216,0.22617722){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Sigma$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{sepsystems.pdf}}%
    \put(0.67945839,0.22634936){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Sigma'$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{sepsystems.pdf}}%
    \put(0.02641201,0.1667576){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$P_1\setminus \amalg_2 \interior{D}^3$\end{tabular}}}}%
    \put(0.14730321,0.0796347){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$P_2\setminus \interior{D}^3$\end{tabular}}}}%
    \put(0.20632171,0.19445443){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$P_3\setminus \amalg_3 \interior{D}^3$\end{tabular}}}}%
    \put(0.51962848,0.16397343){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$P_1\setminus \amalg_2 \interior{D}^3$\end{tabular}}}}%
    \put(0.63530528,0.10623834){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$P_2\setminus \amalg_2 \interior{D}^3$\end{tabular}}}}%
    \put(0.73932587,0.18906312){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$P_3\setminus \amalg_5 \interior{D}^3$\end{tabular}}}}%
  \end{picture}%
\endgroup%

